Equality case in van der Corput's inequality and collisions in multiple lattice tilings

Van der Corput's provides the sharp bound vol(C) \le m 2^d on the volume of a d-dimensional origin-symmetric convex body C that has 2m-1 points of the integer lattice in its interior. For m=1, a characterization of the equality case vol(C)= m 2^d is equivalent to the well-known problem of characterizing tilings by translations of a convex body. It is rather surprising that so far, for m \ge 2, no characterization of the equality case has been available, though a hint to the respective characterization problem can be found in the 1987 monograph of Gruber and Lekkerkerker. We give an explicit characterization of the equality case for all m \ge 2. Our result reveals that, the equality case for m \ge 2 is more restrictive than for $m=1$. We also present consequences of our characterization in the context of multiple lattice tilings.

==> inputs/fig_coll_vec.tex <==
		\begin{tikzpicture}[scale=0.6]
%		\draw (1,2) -- (0,2) -- (-2,0) -- (-2,-1) -- (-1,-2) -- (0,-2) -- (2,0) -- (2,1) -- cycle;
		\filldraw[fill=myGreen] (0,0) -- (1,1) -- (1,2) -- (0,2) -- (-1,1) -- cycle;
		\draw (0,0) -- (-1,-1) -- (-1,-2) -- (0,-2) -- (1,-1) -- cycle;
		\foreach \x in {-2,...,2}
		\foreach \y in {-2,...,2}
		\fill (\x,\y) circle (0.07);
		%			
		\node at (0.4,0) {\scriptsize{$o$}};		
		\node at (0.4,1.5) {\scriptsize{$K$}};
		\node at (-0.4,-1.5) {\scriptsize{$-K$}};
		\end{tikzpicture}
		\hspace{4em}		
		\begin{tikzpicture}[scale=0.6]
		\draw (1,2) -- (0,2) -- (-2,0) -- (-2,-1) -- (-1,-2) -- (0,-2) -- (2,0) -- (2,1) -- cycle;
		\foreach \x in {-2,...,2}
		\foreach \y in {-2,...,2}
		\fill (\x,\y) circle (0.07);
		\draw[->] (0,0) -- (1,0);
		\draw[->] (0,0) -- (1,1);
		\draw[->] (0,0) -- (0,1);
		\draw[->] (0,0) -- (-1,0);
		\draw[->] (0,0) -- (-1,-1);
		\draw[->] (0,0) -- (0,-1);
		\node at (0.5,1.4) {\scriptsize{$K-K$}};
		%			
		%\node at (0.4,0) {\scriptsize{$o$}};		
		\end{tikzpicture}
		\\
		\vspace{5ex}
		\begin{tikzpicture}[scale=0.4]
		\filldraw[fill=myGreen] (-1,0) -- (0,-1) -- (1,0) -- (1,1) -- (0,1) -- cycle;
		\foreach \x in {-2,...,2}
		\foreach \y in {-2,...,2}
		\fill (\x,\y) circle (0.07);
		\def\u{1}
		\def\v{0}
		\filldraw[fill=yellow,opacity=0.5] ({\u+(-1)},{\v+0}) -- ({\u+0},{\v-1}) -- ({\u+1},{\v+0}) -- ({\u+1},{\v+1}) -- ({\u+0},{\v+1}) -- cycle;
		\draw[->] (-2,2) -- (-1,2);
		\end{tikzpicture}
		\hspace{1.5em}
		\begin{tikzpicture}[scale=0.4]
		\filldraw[fill=myGreen] (-1,0) -- (0,-1) -- (1,0) -- (1,1) -- (0,1) -- cycle;
		\foreach \x in {-2,...,2}
		\foreach \y in {-2,...,2}
		\fill (\x,\y) circle (0.07);
		\def\u{1}
		\def\v{1}
		\filldraw[fill=yellow,opacity=0.5]({\u+(-1)},{\v+0}) -- ({\u+0},{\v-1}) -- ({\u+1},{\v+0}) -- ({\u+1},{\v+1}) -- ({\u+0},{\v+1}) -- cycle;
		\draw[->] (-2,1) -- (-1,2);
		\end{tikzpicture}		
		\hspace{1.5em}
		\begin{tikzpicture}[scale=0.4]
		\filldraw[fill=myGreen] (-1,0) -- (0,-1) -- (1,0) -- (1,1) -- (0,1) -- cycle;
		\foreach \x in {-2,...,2}
		\foreach \y in {-2,...,2}
		\fill (\x,\y) circle (0.07);
		\def\u{0}
		\def\v{1}
		\filldraw[fill=yellow,opacity=0.5]({\u+(-1)},{\v+0}) -- ({\u+0},{\v-1}) -- ({\u+1},{\v+0}) -- ({\u+1},{\v+1}) -- ({\u+0},{\v+1}) -- cycle;
		\draw[->] (-2,1) -- (-2,2);
		\end{tikzpicture}			
		\hspace{1.5em}
		\begin{tikzpicture}[scale=0.4]
		\filldraw[fill=myGreen] (-1,0) -- (0,-1) -- (1,0) -- (1,1) -- (0,1) -- cycle;
		\foreach \x in {-2,...,2}
		\foreach \y in {-2,...,2}
		\fill (\x,\y) circle (0.07);
		\def\u{-1}
		\def\v{0}
		\filldraw[fill=yellow,opacity=0.5]({\u+(-1)},{\v+0}) -- ({\u+0},{\v-1}) -- ({\u+1},{\v+0}) -- ({\u+1},{\v+1}) -- ({\u+0},{\v+1}) -- cycle;
		\draw[->] (-1,2) -- (-2,2);
		\end{tikzpicture}			
		\hspace{1.5em}
		\begin{tikzpicture}[scale=0.4]
		\filldraw[fill=myGreen] (-1,0) -- (0,-1) -- (1,0) -- (1,1) -- (0,1) -- cycle;
		\foreach \x in {-2,...,2}
		\foreach \y in {-2,...,2}
		\fill (\x,\y) circle (0.07);
		\def\u{-1}
		\def\v{-1}
		\filldraw[fill=yellow,opacity=0.5]({\u+(-1)},{\v+0}) -- ({\u+0},{\v-1}) -- ({\u+1},{\v+0}) -- ({\u+1},{\v+1}) -- ({\u+0},{\v+1}) -- cycle;
		\draw[->] (-1,2) -- (-2,1);
		\end{tikzpicture}			
		\hspace{1.5em}
		\begin{tikzpicture}[scale=0.4]
		\filldraw[fill=myGreen] (-1,0) -- (0,-1) -- (1,0) -- (1,1) -- (0,1) -- cycle;
		\foreach \x in {-2,...,2}
		\foreach \y in {-2,...,2}
		\fill (\x,\y) circle (0.07);
		\def\u{0}
		\def\v{-1}
		\filldraw[fill=yellow,opacity=0.5]({\u+(-1)},{\v+0}) -- ({\u+0},{\v-1}) -- ({\u+1},{\v+0}) -- ({\u+1},{\v+1}) -- ({\u+0},{\v+1}) -- cycle;
		\draw[->] (-2,2) -- (-2,1);
		\end{tikzpicture}					


==> inputs/fig_lifting.tex <==
		\begin{tikzpicture}[scale=0.4]
		\filldraw[fill=myGreen] (1,2.5) -- (-1,1.5) -- (-1,-2.5) -- (1,-1.5) -- (1,1.5) -- cycle;
		\foreach \x in {-2,...,2}
		\foreach \y in {-3,...,3}
		{
			\filldraw (\x,\y) circle (0.07);
		}
		\filldraw (0,0)  circle (0.07); 
		\node[right] at (-0.1,0) {\scriptsize $o$};  
		\end{tikzpicture}
		%	\hspace{10ex}
		%	\begin{tikzpicture}[scale=0.6]
		%	\filldraw[fill=black!10!white] (1,3) -- (-1,1) -- (-1,-3) -- (1,-1) -- (1,1) -- cycle;
		%	\foreach \x in {-2,...,2}
		%	\foreach \y in {-3,...,3}
		%	{
		%		\filldraw (\x,\y) circle (0.07);
		%	}
		%	\filldraw (0,0)  circle (0.07) node[right]{$o$};  
		%	\end{tikzpicture}


==> inputs/fig_octagon.tex <==
\begin{tikzpicture}[scale=0.8]
	\filldraw[fill=orange!50!white] (0,2) -- (1,2) -- (1,3) -- cycle;
	\filldraw[fill=yellow!50!white] (1,2) -- (2,2) -- (2,3) -- (1,3) -- cycle;
	\filldraw[fill=green!40!white] (2,2) -- (3,2) -- (2,3) -- cycle;
	\filldraw[fill=yellow!50!white] (0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
	\filldraw[fill=yellow!50!white] (1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
	\filldraw[fill=yellow!50!white] (2,1) -- (3,1) -- (3,2) -- (2,2) -- cycle;
	\filldraw[fill=green!40!white] (1,0) -- (1,1) -- (0,1) -- cycle;
	\filldraw[fill=yellow!50!white] (1,0) -- (2,0) -- (2,1) -- (1,1) -- cycle;
	\filldraw[fill=orange!50!white] (2,0) -- (3,1) -- (2,1) -- cycle;
	\node[left] at (-0.5,1.5) {$K$};
	\node at (0.7,2.3) {\scriptsize $K_1$};
	\node at (1.5,2.3) {\scriptsize $K_2$};
	\node at (2.3,2.3) {\scriptsize $K_3$};
	\node at (0.5,1.5) {\scriptsize $K_4$};
	\node at (1.5,1.5) {\scriptsize $K_5$};
	\node at (2.5,1.5) {\scriptsize $K_6$};
	\node at (0.7,0.7) {\scriptsize $K_3$};
	\node at (1.5,0.7) {\scriptsize $K_7$};
	\node at (2.3,0.7) {\scriptsize $K_1$};
	\foreach \x in {0,1,2,3}
	\foreach \y in {0,1,2,3}
		\fill (\x,\y) circle (0.1);	
\end{tikzpicture}
\hspace{6em}
\begin{tikzpicture}[scale=0.4]
	\draw (3,1) -- (1,3) -- (-1,3) -- (-3,1) -- (-3,-1)  -- (-1,-3) -- (1,-3) -- (3,-1) -- cycle;
%	\node at (0.3,0) {\scriptsize $o$};
	\foreach \x in {-3,...,3}
	\foreach \y in {-3,...,3}
		\fill (\x,\y) circle (0.1);
	\foreach \x/\y in {1/0,2/0,2/1,1/1,1/2,0/2,0/1,-1/1,-1/2,-2/1}
	{
		\fill[red] (\x,\y) circle (0.1);
		\fill[red] ({-\x},{-\y}) circle (0.1);
	}
	\node[right] at (4,0) {$K-K$};
\end{tikzpicture}

==> inputs/fig_tiling.tex <==
		\begin{tikzpicture}[scale=0.5]
		\filldraw[fill=myGreen] (1.25,0.75) -- (0.75,1.25) -- (-0.75,0.75) -- (-1.25,-0.75) -- (-0.75,-1.25) -- (0.75,-0.75) -- cycle;
		\foreach \x in {-2,...,2}
		\foreach \y in {-2,...,2}
		{
			\fill (\x,\y) circle (0.07);
		}
		\node at (0.5,0.5) {$C$};
		\end{tikzpicture}
		\hspace{5em}
		\begin{tikzpicture}[scale=0.25]
		\begin{scope}
		\clip (-6.2,-4.2) rectangle (6.2,4.2);
		\foreach \x in {-3,...,3}
		\foreach \y in {-3,...,3}
		{ 
			\filldraw[fill=myGreen] ({2*\x+1.25},{2*\y+0.75}) -- ({2*\x+0.75},{2*\y+1.25}) -- ({2*\x-0.75},{2*\y+0.75}) -- ({2*\x-1.25},{2*\y-0.75}) -- ({2*\x-0.75},{2*\y-1.25}) -- ({2*\x+0.75},{2*\y-0.75}) -- cycle;
			\fill (2*\x,2*\y) circle (0.12);
		}
		\end{scope}
		\node[right] at (7,0) {$\cT(\frac{1}{2} C)$};
		\end{tikzpicture}


==> inputs/fig_two_fold_four_col_1.tex <==
		% Diamond example
		\begin{tikzpicture}[scale=0.5]
		\filldraw[fill=myGreen] (-1,0) -- (0,-1) -- (1,0) -- (0,1) -- cycle;
		\node at (0,1.4) {$K$};
		
		\foreach \x in {4,8,12,16} 
		{
			\filldraw[fill=myGreen] ({-1+\x},0) -- ({0+\x},-1) -- ({1+\x},0) -- ({0+\x},1) -- cycle;
		}
		\foreach \x/\y in {5/0,8/1,11/0,16/-1}
		{
			\filldraw[fill=yellow,opacity=0.5] ({-1+\x},{0+\y}) -- ({0+\x},{-1+\y}) -- ({1+\x},{0+\y}) -- ({0+\x},{1+\y}) -- cycle;		
		}
		\foreach \x in {-2,...,18}
		\foreach \y in {-2,...,2}
		{
			\fill (\x,\y) circle (0.07);
		}
		\end{tikzpicture}
		\\ 
		\vspace{3ex}
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-3,...,3}
		\foreach \y in {-3,...,3}
		{
			\filldraw[fill=myGreen] ({-1+\x+\y},{0+\x-\y}) -- ({0+\x+\y},{-1+\x-\y}) -- ({1+\x+\y},{0+\x-\y}) -- ({0+\x+\y},{1+\x-\y}) -- cycle;
			\fill ({\x+\y},{\x-\y}) circle (0.1);
		}
		\foreach \x in {-3,...,3}
		\foreach \y in {-3,...,3}
		{
			\draw[dotted] ({-1+\x+\y+1},{0+\x-\y}) -- ({0+\x+\y+1},{-1+\x-\y}) -- ({1+\x+\y+1},{0+\x-\y}) -- ({0+\x+\y+1},{1+\x-\y}) -- cycle;			\filldraw[fill=white] ({\x+\y+1},{\x-\y}) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT(K)$};
		\end{tikzpicture}
		$\ = \ $
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-3,...,3}
		\foreach \y in {-3,...,3}
		{
			\filldraw[fill=myGreen] ({-1+\x+\y},{0+\x-\y}) -- ({0+\x+\y},{-1+\x-\y}) -- ({1+\x+\y},{0+\x-\y}) -- ({0+\x+\y},{1+\x-\y}) -- cycle;
			\fill ({\x+\y},{\x-\y}) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT_1$};
		\end{tikzpicture}
		$\ \cup \ $
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-3,...,3}
		\foreach \y in {-3,...,3}
		{
			\filldraw[dotted,fill=myGreen] ({-1+\x+\y+1},{0+\x-\y}) -- ({0+\x+\y+1},{-1+\x-\y}) -- ({1+\x+\y+1},{0+\x-\y}) -- ({0+\x+\y+1},{1+\x-\y}) -- cycle;			
			\filldraw[fill=white] ({\x+\y+1},{\x-\y}) circle (0.1);
		}
		\end{scope}
		\node at (0,-2){$\cT_2$};
		\end{tikzpicture}


==> inputs/fig_two_fold_four_col_2.tex <==
		% Hexagon example
		\begin{tikzpicture}[scale=0.5]
		\filldraw[fill=myGreen] (0,3/4) --(-1,1/4) --(-1,-1/4) -- (0,-3/4) -- (1,-1/4) -- (1,1/4) -- cycle;
		\node at (0,1.4) {$K$};
		\foreach \x in {4,8,12,16} 
		{
			\filldraw[fill=myGreen] ({0+\x},3/4) --({-1+\x},1/4) --({-1+\x},-1/4) -- ({0+\x},-3/4) -- ({1+\x},-1/4) -- ({1+\x},1/4) -- cycle;
		}
		\foreach \x/\y in {5/0,8/1,11/0,16/-1} 
		{
			\filldraw[fill=yellow,opacity=0.5] ({0+\x},{3/4+\y}) --({-1+\x},{1/4+\y}) --({-1+\x},{-1/4+\y}) -- ({0+\x},{-3/4+\y}) -- ({1+\x},{-1/4+\y}) -- ({1+\x},{1/4+\y}) -- cycle;
		}		\foreach \x in {-2,...,18}
		\foreach \y in {-2,...,2}
		{
			\fill (\x,\y) circle (0.07);
		}
		\end{tikzpicture}
		\\
		\vspace{3ex}
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-3,...,3}
		\foreach \y in {-3,...,3}
		{
			\filldraw[fill=myGreen] ({0+\x+\y},{3/4+\x-\y}) --({-1+\x+\y},{1/4+\x-\y}) --({-1+\x+\y},{-1/4+\x-\y}) -- ({0+\x+\y},{-3/4+\x-\y}) -- ({1+\x+\y},{-1/4+\x-\y}) -- ({1+\x+\y},{1/4+\x-\y}) -- cycle;
			\fill ({\x+\y},{\x-\y}) circle (0.1);
		}
		\foreach \x in {-3,...,3}
		\foreach \y in {-3,...,3}
		{
			\draw[dotted] ({0+\x+\y},{3/4+\x-\y+1}) --({-1+\x+\y},{1/4+\x-\y+1}) --({-1+\x+\y},{-1/4+\x-\y+1}) -- ({0+\x+\y},{-3/4+\x-\y+1}) -- ({1+\x+\y},{-1/4+\x-\y+1}) -- ({1+\x+\y},{1/4+\x-\y+1}) -- cycle;
			\filldraw[fill=white] ({\x+\y+1},{\x-\y}) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT(K)$};
		\end{tikzpicture}
		$\ = \ $
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-3,...,3}
		\foreach \y in {-3,...,3}
		{
			\filldraw[fill=myGreen] ({0+\x+\y},{3/4+\x-\y}) --({-1+\x+\y},{1/4+\x-\y}) --({-1+\x+\y},{-1/4+\x-\y}) -- ({0+\x+\y},{-3/4+\x-\y}) -- ({1+\x+\y},{-1/4+\x-\y}) -- ({1+\x+\y},{1/4+\x-\y}) -- cycle;
			\fill ({\x+\y},{\x-\y}) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT_1$};
		\end{tikzpicture}
		$\ \cup \ $
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-3,...,3}
		\foreach \y in {-3,...,3}
		{
			\filldraw[dotted,fill=myGreen] ({0+\x+\y},{3/4+\x-\y+1}) --({-1+\x+\y},{1/4+\x-\y+1}) --({-1+\x+\y},{-1/4+\x-\y+1}) -- ({0+\x+\y},{-3/4+\x-\y+1}) -- ({1+\x+\y},{-1/4+\x-\y+1}) -- ({1+\x+\y},{1/4+\x-\y+1}) -- cycle;
		}
		\foreach \x in {-4,...,4}
		\foreach \y in {-4,...,4}
		{
			\filldraw[fill=white] ({\x+\y+1},{\x-\y}) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT_2$};
		\end{tikzpicture}


==> inputs/fig_two_fold_four_col_3.tex <==
		% Parallelogram example
		\begin{tikzpicture}[scale=0.5]
		\filldraw[fill=myGreen] (1/4,3/4) --(-5/4,1/4) --(-1/4,-3/4) -- (5/4,-1/4) -- cycle;
		\node at (0,1.4) {$K$};
		\foreach \x in {4,8,12,16} 
		{
			\filldraw[fill=myGreen] ({1/4+\x},3/4) --({-5/4+\x},1/4) --({-1/4+\x},-3/4) -- ({5/4+\x},-1/4) -- cycle;
		}
		\foreach \x/\y in {5/0,8/1,11/0,16/-1} 
		{
			\filldraw[fill=yellow,opacity=0.5] ({1/4+\x},{3/4+\y}) --({-5/4+\x},{1/4+\y}) --({-1/4+\x},{-3/4+\y}) -- ({5/4+\x},{-1/4+\y}) -- cycle;
		}		
		\foreach \x in {-2,...,18}
		\foreach \y in {-2,...,2}
		{
			\fill (\x,\y) circle (0.07);
		}
		\end{tikzpicture}
		\\
		\vspace{3ex}
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-4,...,4}
		\foreach \y in {-4,...,4}
		{
			\filldraw[fill=myGreen] ({1/4+\x+\y},{3/4+\x-\y}) --({-5/4+\x+\y},{1/4+\x-\y}) --({-1/4+\x+\y},{-3/4+\x-\y}) -- ({5/4+\x+\y},{-1/4+\x-\y}) -- cycle;
			\fill ({\x+\y},{\x-\y}) circle (0.1);
		}
		\foreach \x in {-4,...,4}
		\foreach \y in {-4,...,4}
		{
			\draw[dotted] ({1/4+\x+\y+1},{3/4+\x-\y}) --({-5/4+\x+\y+1},{1/4+\x-\y}) --({-1/4+\x+\y+1},{-3/4+\x-\y}) -- ({5/4+\x+\y+1},{-1/4+\x-\y}) -- cycle;
			\filldraw[fill=white] ({\x+\y+1},{\x-\y}) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT(K)$};
		\end{tikzpicture}
		$\ = \ $
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-4,...,4}
		\foreach \y in {-4,...,4}
		{
			\filldraw[fill=myGreen] ({1/4+\x+\y},{3/4+\x-\y}) --({-5/4+\x+\y},{1/4+\x-\y}) --({-1/4+\x+\y},{-3/4+\x-\y}) -- ({5/4+\x+\y},{-1/4+\x-\y}) -- cycle;
			\fill ({\x+\y},{\x-\y}) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT_1$};
		\end{tikzpicture}
		$\ \cup \ $
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-4,...,4}
		\foreach \y in {-4,...,4}
		{
			\filldraw[dotted,fill=myGreen] ({1/4+\x+\y+1},{3/4+\x-\y}) --({-5/4+\x+\y+1},{1/4+\x-\y}) --({-1/4+\x+\y+1},{-3/4+\x-\y}) -- ({5/4+\x+\y+1},{-1/4+\x-\y}) -- cycle;
			\filldraw[fill=white] ({\x+\y+1},{\x-\y}) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT_2$};
		\end{tikzpicture}


==> inputs/fig_two_fold_two_col.tex <==
		\begin{tikzpicture}[scale=0.5]
		\filldraw[fill=myGreen] (-1/2,3/4) -- (-1/2,-5/4) -- (1/2,-3/4) -- (1/2,5/4) -- cycle;
		\node at (0,1.4) {$K$};
		
		\foreach \x in {4,8} 
		{
			\filldraw[fill=myGreen] ({-1/2+\x},3/4) -- ({-1/2+\x},-5/4) -- ({1/2+\x},-3/4) -- ({1/2+\x},5/4) -- cycle;
		}
		\foreach \x/\y in {4/1,8/-1}
		{
			\filldraw[fill=yellow,opacity=0.5] ({-1/2+\x},{3/4+\y}) -- ({-1/2+\x},{-5/4+\y}) -- ({1/2+\x},{-3/4+\y}) -- ({1/2+\x},{5/4+\y}) -- cycle;		
		}
		\foreach \x in {-2,...,18}
		\foreach \y in {-2,...,2}
		{
			\fill (\x,\y) circle (0.07);
		}
		\end{tikzpicture}
		\\
		\vspace{3ex}
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-4,...,4}
		\foreach \y in {-4,-2,0,2,4}
		{
			\filldraw[fill=myGreen] ({-1/2+\x},{3/4+\y}) -- ({-1/2+\x},{-5/4+\y}) -- ({1/2+\x},{-3/4+\y}) -- ({1/2+\x},{5/4+\y}) -- cycle;	
			\fill (\x,\y) circle (0.1);
		}
		\foreach \x in {-4,...,4}
		\foreach \y in {-3,-1,1,3}
		{
			\draw[dotted] ({-1/2+\x},{3/4+\y}) -- ({-1/2+\x},{-5/4+\y}) -- ({1/2+\x},{-3/4+\y}) -- ({1/2+\x},{5/4+\y}) -- cycle;	
			\filldraw[fill=white] (\x,\y) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT(K)$};
%		\draw (-2.5,-6) -- (2.5,-6);
%		\foreach \x in {-2,...,2}
%		{
%			\fill (\x,-6) circle (0.1);
%		}
%		\foreach \x in {-2.5,-1.5,-0.5,0.5,1.5,2.5}
%		{
%			\draw (\x,{-6-0.1}) -- (\x,{-6+0.1});
%		}
%		\node at (0,{-6+0.5}) {\scriptsize $\cT([-1/2,1/2])$};
%		\draw[->] (0,-5) --(0,-2.5);
%		\node[right] at (0,-3.8) {\scriptsize lifting};
		\end{tikzpicture}
		$\ = \ $		
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-4,...,4}
		\foreach \y in {-4,-2,0,2,4}
		{
			\filldraw[fill=myGreen] ({-1/2+\x},{3/4+\y}) -- ({-1/2+\x},{-5/4+\y}) -- ({1/2+\x},{-3/4+\y}) -- ({1/2+\x},{5/4+\y}) -- cycle;	
			\fill (\x,\y) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT_1$};
		\end{tikzpicture}
		$\ \cup \ $
		\begin{tikzpicture}[scale=0.5,baseline=2.5mm]
		\begin{scope}
		\clip (-2.5,-1.5) rectangle (2.5,2.5);
		\foreach \x in {-4,...,4}
		\foreach \y in {-3,-1,1,3}
		{
			\filldraw[dotted,fill=myGreen] ({-1/2+\x},{3/4+\y}) -- ({-1/2+\x},{-5/4+\y}) -- ({1/2+\x},{-3/4+\y}) -- ({1/2+\x},{5/4+\y}) -- cycle;	
			\filldraw[fill=white] (\x,\y) circle (0.1);
		}
		\end{scope}
		\node at (0,-2) {$\cT_2$};
		\end{tikzpicture}

